Multiband Dual Fermion Approach to Quantum Criticality in the Hubbard Honeycomb Lattice

We study the Hubbard model on the honeycomb lattice in the vicinity of the quantum critical point by means of a multiband formulation of the Dual Fermion approach. Beyond the strong local correlations of the dynamical mean field, critical fluctuations on all length scales are included by means of a ladder diagram summation. Analysis of the susceptibility yields an estimate of the critical interaction strength of the quantum phase transition from a paramagnetic semimetal to an antiferromagnetic insulator, in good agreement to other numerical methods. We further estimate the crossover temperature to the renormalized classical regime. Our data imply that, at large interaction strengths, the Hubbard model on the honeycomb lattice behaves like a quantum nonlinear sigma model, while being in a non-Fermi liquid state.

==> honeycomb_impurity_sketch.tex <==
\tikzset{
        reed/.style={circle,fill=red!100,draw=red!100,minimum size=2mm,inner sep=0mm},
        blck/.style={circle,fill=black!100,draw=black!100,minimum size=2mm,inner sep=0mm},
        impa/.style={circle,fill=black!100,draw=blue!80,minimum size=2mm, inner sep=0mm},
	impb/.style={circle,fill=red!80,draw=blue!80,minimum size=2mm, inner sep=0mm},
    	}
\begin{tikzpicture}
\node (tag1) at (-1.3, 1.0) [] {a)};
\node[line width = 0.5mm] (1A) at (0.0 , 0.0) [impa,label=above:A] {}; %%sublattice A
%\filldraw[black] (1A) circle (2pt);
\node[line width = 0.5mm] (2B) at (0.5,0.866025) [impb,label=above:\textcolor{red}{B}] {}; %%sublattice A
\node[line width = 0.5mm] (3B) at (0.5,-0.866025) [impb,label=above:\textcolor{red}{B}] {};%%sublattice A
\node[line width = 0.5mm] (1B) at (-1., 0.) [impb,label=above:\textcolor{red}{B}] {}; %%sublattice B
\node[line width = 0.5mm] (2A) at (1.5,0.866025) [impa,label=above:A] {};
\node[line width = 0.5mm] (3A) at (1.5,-0.866025) [impa,label=above:A] {};
\draw[-,blue!80, line width=0.5mm] (1A) -- (1B);
\draw[-,blue!80, line width=0.5mm] (2B) -- (2A);
\draw[-,blue!80, line width=0.5mm] (3B) -- (3A);
\draw[-] (1A) -- (2B);
\draw[-] (1A) -- (3B);
\node (tag2) at (2.7, 1.0) [] {b)};
\node[line width = 0.5mm] (1a) at (4.0 , 0.0) [impa,label=above:A] {}; %%sublattice A
\node[line width = 0.5mm] (2b) at (4.5,0.866025) [impb,label=above:\textcolor{red}{B}] {}; %%sublattice A
\node[line width = 0.5mm] (3b) at (4.5,-0.866025) [impb,label=above:\textcolor{red}{B}] {};%%sublattice A
\node[line width = 0.5mm] (1b) at (3., 0.) [impb,label=above:\textcolor{red}{B}] {}; %%sublattice B
\draw[-] (1a) -- (1b);
\draw[-] (1a) -- (2b);
\draw[-] (1a) -- (3b);
\end{tikzpicture}



==> honeycomb_sketch.tex <==
\begin{tikzpicture}
%%%%%%%%%%% sublattice A black ######################
\node (oneA) at (0.0 , 0.0) [label=left:A] {}; %%sublattice A
\filldraw[black] (oneA) circle (2pt);
\node (twoA) at (3*0.866025, 3*0.5) [label=above:A, label=right:{$\mathbf{k}_{1}=\left(\frac{\sqrt{3}}{2},\frac{1}{2}\right)$}] {}; %%sublattice A
\filldraw[black] (twoA) circle (2pt); 
\node (threeA) at (3*0.866025, 3*-0.5) [label=below:A, label=right:{$\mathbf{k}_{2}=\left(\frac{\sqrt{3}}{2},-\frac{1}{2}\right)$}] {};%%sublattice A
\filldraw[black] (threeA) circle (2pt);
\node (oneB) at (3*1.154700538, 0.) [label=right:\textcolor{red}{B}] {}; %%sublattice B
\filldraw[red] (oneB) circle (2pt);
\node (twoB) at (3*0.28867513, 3*0.5) [label=above:\textcolor{red}{B}] {}; %%sublattice B
\filldraw[red] (twoB) circle (2pt);
\node (threeB) at (3*0.28867513, 3*-0.5) [label=below:\textcolor{red}{B}] {}; %%sublattice B
\filldraw[red] (threeB) circle (2pt);
%\node (six) at (-0.5*2., -0.866025*2.) {};
%\filldraw[black] (six) circle (2pt);
%\node (seven) at (1.5*2., 0.866025*2.) {};
%\filldraw[black] (seven) circle (2pt);
%\node (eight) at (2.0*2., 0) {};
%\filldraw[black] (eight) circle (2pt);
%\node (nine) at (1.5*2., -0.866025*2.) {};
%\filldraw[black] (nine) circle (2pt);
%%%%%%%% arrows %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%% real space lattice vectors%%%%%%%%%%%%%%%%%%%%%
\draw[->,>=latex',thick] (oneA) -- node [below] {} (twoA);
\draw[->,>=latex',thick] (oneA) -- node [below] {} (threeA);
\draw[-] (oneA) -- (twoB);
\draw[-] (twoB) -- (twoA);
\draw[-] (twoA) -- (oneB);
\draw[-] (oneB) -- (threeA);
\draw[-] (threeA) -- (threeB);
\draw[-] (threeB) -- (oneA);
%,label below right:$\mathbf{k}_{1}=\left(\frac{\sqrt{3}}{2},\frac{1}{2}\right) $
%label above right:$\mathbf{k}_{2}=\left(\frac{\sqrt{3}}{2},-\frac{1}{2}\right) $
%\draw[->,>=latex',thick] (six) -- node[above=10pt,left=45pt] {$\mathbf{\tau}_{3}=\left(-\frac{1}{2},\frac{1}{2\sqrt{3}}\right)$} (nullb);
%\draw[->,>=latex',thick] (six) -- node[left] {$\mathbf{\tau}_{1}=\left(\frac{-1}{\sqrt{3}},0\right)$} (sixb);
%\draw[->,>=latex',thick] (six) -- node[above=14pt,right=20pt] {$\mathbf{\tau}_{2}=\left(\frac{1}{2},\frac{1}{2\sqrt{3}}\right)$} (oneb);

%\foreach \i in {0,...,7}
% { 
%  \foreach \j in {0,...,2}
%   {
%     \node (a) at (  \i  ,  \j*1.73205  ) {};
%     \filldraw[black] (a) circle (2pt); 
%  }
% }
%\foreach \i in {0,...,6}
% { 
%  \foreach \j in {0,...,2}
%   {
%     \node (a) at ( 0.5+ \i  , 1.73205/2.0+ \j*1.73205  ) {};
%     \filldraw[black] (a) circle (2pt); 
%  }
% }
%\node (mathilde) at (3, 1.73205) [circle,inner sep=1pt] {};
%\node (aurelia) at ($(mathilde)+(1,0)$) [circle,inner sep=1pt] {};
%\node (margarete) at ($(mathilde)+(0.5,1.72035/2.0)$) [circle,inner sep=1pt] {};
%\draw[->,thick] (mathilde) to node[below] {$\mathbf{r}_{1}$} (aurelia) ;
%\draw[->,thick] (mathilde) to node[left] {$\mathbf{r}_{2}$} (margarete) ;
\end{tikzpicture}


==> sde_diagram.tex <==
\tikzset{
        vertex/.style={rectangle,draw=black!100,fill=white!20,minimum size=8mm,thick},
	fullvertex/.style={rectangle,draw=black!100,fill=black!20,minimum size=8mm,thick},
        creation/.style={circle,fill=black!100,draw=black!100,minimum size=0mm},
        annihilation/.style={circle,fill=white!20,draw=black!100,minimum size=0.5mm},
        fermion/.style={->,>=stealth',thick},
        %\def\hexagonpath{-- ++(60:4mm) -- ++(60:4mm) -- ++(60:4mm) -- ++(60:4mm) -- ++(60:4mm) -- ++(60:4mm) -- cycle},
    	}

\tikz[baseline={([yshift=-6mm]current bounding box.center)}, inner sep=1,auto]{
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%first line SDE%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	   \node (sigma) at (0,-1) {$\Sigma^{\text{LDFA}}$};
	   \node (equal) at (0.8,-1) {\large$\mathbf{=}$};
           \node (minus) at (1.3,-1) {\large$\mathbf{-}$};
	   \node (gamma1) at(2,-1) [vertex, baseline=(current bounding box.center)] {\small $\gamma$};
           \node (a1) at ($(gamma1) + (-4mm,4mm)$) [annihilation] {};
           \node (a2) at ($(gamma1) + (-4mm,-4mm)$) {};
           \node (a3) at ($(gamma1) + (4mm,-4mm)$) [annihilation] {};
           \node (a4) at ($(gamma1) + (4mm,4mm)$) {};
           \draw[thick] (a4) to [out=60, in=0] (2,0.25);
           \draw (2,0.25) to [out=180 , in=120] (a1) [fermion];
           \node (plus) at (3.0,-1) {\large$\mathbf{-}$};
	   \node (ahalf) at (3.3,-1) {$\mathbf{\frac{1}{2}}$};
           \node (gamma2) at(4.0,-1) [vertex, baseline=(current bounding box.center)] {\small $\gamma$};
           \node (b1) at ($(gamma2) + (-4mm,4mm)$) [annihilation] {};
           \node (b2) at ($(gamma2) + (-4mm,-4mm)$) {};
           \node (b3) at ($(gamma2) + (4mm,-4mm)$) [annihilation] {};
           \node (b4) at ($(gamma2) + (4mm,4mm)$) {};
           \node (gamma3) at (6.0,-1) [fullvertex, baseline=(current bounding box.center)] {\small $\Gamma$};
           \node (c1) at ($(gamma3) + (-4mm,4mm)$) [annihilation] {};
           \node (c2) at ($(gamma3) + (-4mm,-4mm)$) {};
           \node (c3) at ($(gamma3) + (4mm,-4mm)$) [annihilation] {};
           \node (c4) at ($(gamma3) + (4mm,4mm)$) {};
           \draw (b4) -- (c1)  [fermion];
           \draw (c2) -- (b3) [fermion];
           \draw (c4) to [bend right=60] (b1)  [fermion];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% second line self-energy %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	   \node (equall) at (0.8,-3) {\large$\mathbf{=}$};
           \node (minuss) at (1.3,-3) {\large$\mathbf{-}$};
	   \node (gammma1) at(2,-3) [vertex, baseline=(current bounding box.center)] {\small $\gamma$};
           \node (a1') at ($(gammma1) + (-4mm,4mm)$) [annihilation] {};
           \node (a2') at ($(gammma1) + (-4mm,-4mm)$) {};
           \node (a3') at ($(gammma1) + (4mm,-4mm)$) [annihilation] {};
           \node (a4') at ($(gammma1) + (4mm,4mm)$) {};
           \draw[thick] (a4') to [out=60, in=0] (2,-1.75);
           \draw (2,-1.75) to [out=180 , in=120] (a1') [fermion];
           \node (minusss) at (3.0,-3) {\large$\mathbf{-}$};
	   \node (ahalff) at (3.3,-3) {$\mathbf{\frac{1}{2}}$};
           \node (gammma2) at(4.0,-3) [vertex, baseline=(current bounding box.center)] {\small $\gamma$};
           \node (b1') at ($(gammma2) + (-4mm,4mm)$) [annihilation] {};
           \node (b2') at ($(gammma2) + (-4mm,-4mm)$) {};
           \node (b3') at ($(gammma2) + (4mm,-4mm)$) [annihilation] {};
           \node (b4') at ($(gammma2) + (4mm,4mm)$) {};
           \node (gammma3) at (6.0,-3) [vertex, baseline=(current bounding box.center)] {\small $\gamma$};
           \node (c1') at ($(gammma3) + (-4mm,4mm)$) [annihilation] {};
           \node (c2') at ($(gammma3) + (-4mm,-4mm)$) {};
           \node (c3') at ($(gammma3) + (4mm,-4mm)$) [annihilation] {};
           \node (c4') at ($(gammma3) + (4mm,4mm)$) {};
           \draw (b4') -- (c1')  [fermion];
           \draw (c2') -- (b3') [fermion];
           \draw (c4') to [bend right=60] (b1')  [fermion];
	   \node (minussss) at (7.0,-3) {\large$\mathbf{-}$};
	   \node (gammma4) at(8.0,-3) [vertex, baseline=(current bounding box.center)] {\small $\gamma$};
           \node (b1') at ($(gammma4) + (-4mm,4mm)$) [annihilation] {};
           \node (b2') at ($(gammma4) + (-4mm,-4mm)$) {};
           \node (b3') at ($(gammma4) + (4mm,-4mm)$) [annihilation] {};
           \node (b4') at ($(gammma4) + (4mm,4mm)$) {};
           \node (gammma5) at (10.0,-3) [vertex, baseline=(current bounding box.center)] {\small $\gamma$};
           \node (c1') at ($(gammma5) + (-4mm,4mm)$) [annihilation] {};
           \node (c2') at ($(gammma5) + (-4mm,-4mm)$) {};
           \node (c3') at ($(gammma5) + (4mm,-4mm)$) [annihilation] {};
           \node (c4') at ($(gammma5) + (4mm,4mm)$) {};
	   \node (gammma6) at (12.0,-3) [vertex, baseline=(current bounding box.center)] {\small $\gamma$};
           \node (d1') at ($(gammma6) + (-4mm,4mm)$) [annihilation] {};
           \node (d2') at ($(gammma6) + (-4mm,-4mm)$) {};
           \node (d3') at ($(gammma6) + (4mm,-4mm)$) [annihilation] {};
           \node (d4') at ($(gammma6) + (4mm,4mm)$) {};
     \node (minusssss) at (13.1,-3) {\large$\mathbf{-}$};
     \node (dots) at (13.6,-3.4) {\large ...};
	   \draw (b4') -- (c1')  [fermion];
           \draw (c2') -- (b3') [fermion];
	   \draw (c4') -- (d1') [fermion];
           \draw (d2') -- (c3') [fermion];
           \draw (d4') to [bend right=30] (b1') [fermion];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%third line (BSEs)%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
	  \node (GAMMA) at (0,-5) [fullvertex, baseline=(current bounding box.center)] {\small $\Gamma$};;
	  \node (EQU) at (0.8,-5) {\large$\mathbf{=}$};
	  \node (GAMMA1) at(2,-5) [vertex, baseline=(current bounding box.center)] {\small $\gamma$};
    \node (A1) at ($(GAMMA1) + (-4mm,4mm)$) [annihilation] {};
    \node (A2) at ($(GAMMA1) + (-4mm,-4mm)$) {};
    \node (A3) at ($(GAMMA1) + (4mm,-4mm)$) [annihilation] {};
    \node (A4) at ($(GAMMA1) + (4mm,4mm)$) {};
    \node (MINUS) at (3.0,-5) {\large$\mathbf{-}$};
    \node (GAMMA2) at(4.0,-5) [vertex, baseline=(current bounding box.center)] {\small $\gamma$};
    \node (B1) at ($(GAMMA2) + (-4mm,4mm)$) [annihilation] {};
    \node (B2) at ($(GAMMA2) + (-4mm,-4mm)$) {};
    \node (B3) at ($(GAMMA2) + (4mm,-4mm)$) [annihilation] {};
    \node (B4) at ($(GAMMA2) + (4mm,4mm)$) {};
    \node (GAMMA3) at(6.0,-5) [fullvertex, baseline=(current bounding box.center)] {\small $\Gamma$};
    \node (C1) at ($(GAMMA3) + (-4mm,4mm)$) [annihilation] {};
    \node (C2) at ($(GAMMA3) + (-4mm,-4mm)$) {};
    \node (C3) at ($(GAMMA3) + (4mm,-4mm)$) [annihilation] {};
    \node (C4) at ($(GAMMA3) + (4mm,4mm)$) {};
    \draw (B4) -- (C1)  [fermion];
    \draw (C2) -- (B3) [fermion];	                
}


